Minimal singular metrics of a line bundle admitting no Zariski-decomposition

We give a concrete expression of a minimal singular metric of a big line bundle on a compact K\"ahler manifold which is the total space of a toric bundle over a complex torus. In this class of manifolds, Nakayama constructed examples which have line bundles admitting no Zariski-decomposition even after any proper modifications. As an application, we discuss the Zariski-closedness of non-nef loci and the openness conjecture of Demailly and Koll\'{a}r in this class.

==> example1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 22.6000, 19.7000)(  2.3000,-21.1000)
% VECTOR 2 0 3 0 Black White
% 2 400 2010 2490 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 2490 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2010}%
\special{pa 2424 1990}%
\special{pa 2438 2010}%
\special{pa 2424 2030}%
\special{pa 2490 2010}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 400 2010 400 140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 400 140}%
\special{fp}%
\special{sh 1}%
\special{pa 400 140}%
\special{pa 380 208}%
\special{pa 400 194}%
\special{pa 420 208}%
\special{pa 400 140}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 400 800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 798 1600 2018 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 798 1600}%
\special{pa 2018 2010}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 230 390 230 490 2 0 0 0
% $\frac{u}{v}$
\put(2.3000,-4.9000){\makebox(0,0)[lb]{$\frac{u}{v}$}}%
% STR 2 0 3 0 Black White
% 4 1990 2140 1990 2240 2 0 0 0
% $\frac{u}{v}$
\put(19.9000,-22.4000){\makebox(0,0)[lb]{$\frac{u}{v}$}}%
% STR 2 0 3 0 Black White
% 4 400 1900 400 2000 2 0 0 0
% $(\frac{u}{2(u+v)}, \frac{u}{2(u+v)})$
\put(4.0000,-20.0000){\makebox(0,0)[lb]{$(\frac{u}{2(u+v)}, \frac{u}{2(u+v)})$}}%
% LINE 2 0 3 0 Black White
% 60 2470 350 1110 1710 2470 410 1160 1720 2470 470 1200 1740 2470 530 1250 1750 2470 590 1290 1770 2470 650 1340 1780 2470 710 1380 1800 2470 770 1430 1810 2470 830 1470 1830 2470 890 1520 1840 2470 950 1560 1860 2470 1010 1610 1870 2470 1070 1650 1890 2470 1130 1700 1900 2470 1190 1740 1920 2470 1250 1790 1930 2470 1310 1830 1950 2470 1370 1880 1960 2470 1430 1920 1980 2470 1490 1970 1990 2470 1550 2010 2010 2470 1610 2070 2010 2470 1670 2130 2010 2470 1730 2190 2010 2470 1790 2250 2010 2470 1850 2310 2010 2470 1910 2370 2010 2470 1970 2450 1990 2470 290 1070 1690 2470 230 1020 1680
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 350}%
\special{pa 1110 1710}%
\special{fp}%
\special{pa 2470 410}%
\special{pa 1160 1720}%
\special{fp}%
\special{pa 2470 470}%
\special{pa 1200 1740}%
\special{fp}%
\special{pa 2470 530}%
\special{pa 1250 1750}%
\special{fp}%
\special{pa 2470 590}%
\special{pa 1290 1770}%
\special{fp}%
\special{pa 2470 650}%
\special{pa 1340 1780}%
\special{fp}%
\special{pa 2470 710}%
\special{pa 1380 1800}%
\special{fp}%
\special{pa 2470 770}%
\special{pa 1430 1810}%
\special{fp}%
\special{pa 2470 830}%
\special{pa 1470 1830}%
\special{fp}%
\special{pa 2470 890}%
\special{pa 1520 1840}%
\special{fp}%
\special{pa 2470 950}%
\special{pa 1560 1860}%
\special{fp}%
\special{pa 2470 1010}%
\special{pa 1610 1870}%
\special{fp}%
\special{pa 2470 1070}%
\special{pa 1650 1890}%
\special{fp}%
\special{pa 2470 1130}%
\special{pa 1700 1900}%
\special{fp}%
\special{pa 2470 1190}%
\special{pa 1740 1920}%
\special{fp}%
\special{pa 2470 1250}%
\special{pa 1790 1930}%
\special{fp}%
\special{pa 2470 1310}%
\special{pa 1830 1950}%
\special{fp}%
\special{pa 2470 1370}%
\special{pa 1880 1960}%
\special{fp}%
\special{pa 2470 1430}%
\special{pa 1920 1980}%
\special{fp}%
\special{pa 2470 1490}%
\special{pa 1970 1990}%
\special{fp}%
\special{pa 2470 1550}%
\special{pa 2010 2010}%
\special{fp}%
\special{pa 2470 1610}%
\special{pa 2070 2010}%
\special{fp}%
\special{pa 2470 1670}%
\special{pa 2130 2010}%
\special{fp}%
\special{pa 2470 1730}%
\special{pa 2190 2010}%
\special{fp}%
\special{pa 2470 1790}%
\special{pa 2250 2010}%
\special{fp}%
\special{pa 2470 1850}%
\special{pa 2310 2010}%
\special{fp}%
\special{pa 2470 1910}%
\special{pa 2370 2010}%
\special{fp}%
\special{pa 2470 1970}%
\special{pa 2450 1990}%
\special{fp}%
\special{pa 2470 290}%
\special{pa 1070 1690}%
\special{fp}%
\special{pa 2470 230}%
\special{pa 1020 1680}%
\special{fp}%
}}%
% LINE 2 0 3 1 Black White
% 60 2470 170 980 1660 2440 140 930 1650 2380 140 890 1630 2320 140 840 1620 2260 140 800 1600 2200 140 790 1550 2140 140 770 1510 2080 140 760 1460 2020 140 740 1420 1960 140 730 1370 1900 140 710 1330 1840 140 700 1280 1780 140 680 1240 1720 140 670 1190 1660 140 650 1150 1600 140 640 1100 1540 140 620 1060 1480 140 610 1010 1420 140 590 970 1360 140 580 920 1300 140 560 880 1240 140 550 830 1180 140 530 790 1120 140 520 740 1060 140 500 700 1000 140 490 650 940 140 470 610 880 140 460 560 820 140 440 520 760 140 430 470
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2470 170}%
\special{pa 980 1660}%
\special{fp}%
\special{pa 2440 140}%
\special{pa 930 1650}%
\special{fp}%
\special{pa 2380 140}%
\special{pa 890 1630}%
\special{fp}%
\special{pa 2320 140}%
\special{pa 840 1620}%
\special{fp}%
\special{pa 2260 140}%
\special{pa 800 1600}%
\special{fp}%
\special{pa 2200 140}%
\special{pa 790 1550}%
\special{fp}%
\special{pa 2140 140}%
\special{pa 770 1510}%
\special{fp}%
\special{pa 2080 140}%
\special{pa 760 1460}%
\special{fp}%
\special{pa 2020 140}%
\special{pa 740 1420}%
\special{fp}%
\special{pa 1960 140}%
\special{pa 730 1370}%
\special{fp}%
\special{pa 1900 140}%
\special{pa 710 1330}%
\special{fp}%
\special{pa 1840 140}%
\special{pa 700 1280}%
\special{fp}%
\special{pa 1780 140}%
\special{pa 680 1240}%
\special{fp}%
\special{pa 1720 140}%
\special{pa 670 1190}%
\special{fp}%
\special{pa 1660 140}%
\special{pa 650 1150}%
\special{fp}%
\special{pa 1600 140}%
\special{pa 640 1100}%
\special{fp}%
\special{pa 1540 140}%
\special{pa 620 1060}%
\special{fp}%
\special{pa 1480 140}%
\special{pa 610 1010}%
\special{fp}%
\special{pa 1420 140}%
\special{pa 590 970}%
\special{fp}%
\special{pa 1360 140}%
\special{pa 580 920}%
\special{fp}%
\special{pa 1300 140}%
\special{pa 560 880}%
\special{fp}%
\special{pa 1240 140}%
\special{pa 550 830}%
\special{fp}%
\special{pa 1180 140}%
\special{pa 530 790}%
\special{fp}%
\special{pa 1120 140}%
\special{pa 520 740}%
\special{fp}%
\special{pa 1060 140}%
\special{pa 500 700}%
\special{fp}%
\special{pa 1000 140}%
\special{pa 490 650}%
\special{fp}%
\special{pa 940 140}%
\special{pa 470 610}%
\special{fp}%
\special{pa 880 140}%
\special{pa 460 560}%
\special{fp}%
\special{pa 820 140}%
\special{pa 440 520}%
\special{fp}%
\special{pa 760 140}%
\special{pa 430 470}%
\special{fp}%
}}%
% LINE 2 0 3 2 Black White
% 12 700 140 410 430 640 140 400 380 580 140 400 320 520 140 400 260 420 180 400 200 460 140 420 180
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 700 140}%
\special{pa 410 430}%
\special{fp}%
\special{pa 640 140}%
\special{pa 400 380}%
\special{fp}%
\special{pa 580 140}%
\special{pa 400 320}%
\special{fp}%
\special{pa 520 140}%
\special{pa 400 260}%
\special{fp}%
\special{pa 420 180}%
\special{pa 400 200}%
\special{fp}%
\special{pa 460 140}%
\special{pa 420 180}%
\special{fp}%
}}%
\end{picture}%


==> example2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 21.1700, 20.3700)(  3.7300,-20.3700)
% VECTOR 2 0 3 0 Black White
% 2 400 2010 2490 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 2490 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2010}%
\special{pa 2424 1990}%
\special{pa 2438 2010}%
\special{pa 2424 2030}%
\special{pa 2490 2010}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 400 2010 400 140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 400 140}%
\special{fp}%
\special{sh 1}%
\special{pa 400 140}%
\special{pa 380 208}%
\special{pa 400 194}%
\special{pa 420 208}%
\special{pa 400 140}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 400 0 2400 2010 400 2006 2400 2006 400 6 400 0 2400 2010 0 4 0 0 1 1911900160
% -3*x+2.82843*sqrt(x^2+x+1)-2
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 350}%
\special{pa 420 382}%
\special{pa 426 388}%
\special{pa 440 412}%
\special{pa 446 420}%
\special{pa 456 436}%
\special{pa 460 442}%
\special{pa 470 458}%
\special{pa 476 466}%
\special{pa 480 474}%
\special{pa 486 480}%
\special{pa 490 488}%
\special{pa 496 496}%
\special{pa 500 504}%
\special{pa 510 518}%
\special{pa 516 526}%
\special{pa 526 540}%
\special{pa 530 548}%
\special{pa 546 568}%
\special{pa 550 576}%
\special{pa 626 682}%
\special{pa 630 688}%
\special{pa 646 708}%
\special{pa 650 714}%
\special{pa 666 736}%
\special{pa 670 742}%
\special{pa 676 748}%
\special{pa 680 754}%
\special{pa 690 768}%
\special{pa 696 774}%
\special{pa 700 782}%
\special{pa 706 788}%
\special{pa 710 794}%
\special{pa 716 800}%
\special{pa 720 808}%
\special{pa 730 820}%
\special{pa 736 826}%
\special{pa 746 838}%
\special{pa 750 846}%
\special{pa 760 858}%
\special{pa 766 864}%
\special{pa 786 888}%
\special{pa 790 896}%
\special{pa 866 986}%
\special{pa 870 990}%
\special{pa 896 1020}%
\special{pa 900 1026}%
\special{pa 910 1038}%
\special{pa 916 1042}%
\special{pa 926 1054}%
\special{pa 930 1060}%
\special{pa 940 1072}%
\special{pa 946 1076}%
\special{pa 950 1082}%
\special{pa 956 1088}%
\special{pa 960 1094}%
\special{pa 966 1098}%
\special{pa 970 1104}%
\special{pa 976 1110}%
\special{pa 980 1116}%
\special{pa 986 1120}%
\special{pa 990 1126}%
\special{pa 996 1132}%
\special{pa 1000 1138}%
\special{pa 1026 1164}%
\special{pa 1030 1170}%
\special{pa 1096 1236}%
\special{pa 1100 1242}%
\special{pa 1200 1342}%
\special{pa 1206 1346}%
\special{pa 1220 1360}%
\special{pa 1226 1364}%
\special{pa 1240 1380}%
\special{pa 1246 1384}%
\special{pa 1270 1408}%
\special{pa 1276 1412}%
\special{pa 1280 1416}%
\special{pa 1286 1420}%
\special{pa 1310 1444}%
\special{pa 1316 1448}%
\special{pa 1330 1462}%
\special{pa 1336 1466}%
\special{pa 1346 1476}%
\special{pa 1356 1484}%
\special{pa 1360 1488}%
\special{pa 1366 1492}%
\special{pa 1370 1498}%
\special{pa 1380 1506}%
\special{pa 1386 1510}%
\special{pa 1396 1518}%
\special{pa 1400 1524}%
\special{pa 1410 1532}%
\special{pa 1416 1536}%
\special{pa 1430 1548}%
\special{pa 1436 1554}%
\special{pa 1456 1570}%
\special{pa 1460 1574}%
\special{pa 1490 1598}%
\special{pa 1496 1604}%
\special{pa 1596 1684}%
\special{pa 1600 1686}%
\special{pa 1630 1710}%
\special{pa 1636 1714}%
\special{pa 1656 1730}%
\special{pa 1660 1732}%
\special{pa 1676 1744}%
\special{pa 1680 1748}%
\special{pa 1696 1760}%
\special{pa 1700 1762}%
\special{pa 1710 1770}%
\special{pa 1716 1774}%
\special{pa 1726 1782}%
\special{pa 1730 1784}%
\special{pa 1740 1792}%
\special{pa 1746 1796}%
\special{pa 1750 1800}%
\special{pa 1756 1802}%
\special{pa 1766 1810}%
\special{pa 1770 1814}%
\special{pa 1776 1818}%
\special{pa 1780 1820}%
\special{pa 1790 1828}%
\special{pa 1796 1832}%
\special{pa 1800 1836}%
\special{pa 1806 1838}%
\special{pa 1810 1842}%
\special{pa 1816 1846}%
\special{pa 1820 1850}%
\special{pa 1826 1852}%
\special{pa 1830 1856}%
\special{pa 1836 1860}%
\special{pa 1840 1864}%
\special{pa 1846 1866}%
\special{pa 1850 1870}%
\special{pa 1860 1876}%
\special{pa 1866 1880}%
\special{pa 1870 1884}%
\special{pa 1876 1888}%
\special{pa 1880 1890}%
\special{pa 1886 1894}%
\special{pa 1896 1900}%
\special{pa 1900 1904}%
\special{pa 1910 1910}%
\special{pa 1916 1914}%
\special{pa 1926 1920}%
\special{pa 1930 1924}%
\special{pa 1940 1930}%
\special{pa 1946 1934}%
\special{pa 1956 1940}%
\special{pa 1960 1944}%
\special{pa 1976 1954}%
\special{pa 1980 1958}%
\special{pa 1996 1966}%
\special{pa 2000 1970}%
\special{pa 2016 1980}%
\special{pa 2020 1984}%
\special{pa 2046 1998}%
\special{pa 2050 2002}%
\special{pa 2060 2008}%
\special{pa 2064 2010}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1280 1730 1280 1780 2 0 0 0
% $H$
\put(12.8000,-17.8000){\makebox(0,0)[lb]{$H$}}%
% LINE 2 0 3 0 Black White
% 60 2450 910 1650 1710 2450 970 1680 1740 2450 1030 1710 1770 2450 1090 1750 1790 2450 1150 1780 1820 2450 1210 1820 1840 2450 1270 1850 1870 2450 1330 1890 1890 2450 1390 1930 1910 2450 1450 1960 1940 2450 1510 2000 1960 2450 1570 2040 1980 2450 1630 2070 2010 2450 1690 2130 2010 2450 1750 2190 2010 2450 1810 2250 2010 2450 1870 2310 2010 2450 1930 2370 2010 2450 850 1610 1690 2450 790 1580 1660 2450 730 1550 1630 2450 670 1510 1610 2450 610 1480 1580 2450 550 1450 1550 2450 490 1410 1530 2450 430 1380 1500 2450 370 1350 1470 2450 310 1320 1440 2450 250 1290 1410 2450 190 1260 1380
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2450 910}%
\special{pa 1650 1710}%
\special{fp}%
\special{pa 2450 970}%
\special{pa 1680 1740}%
\special{fp}%
\special{pa 2450 1030}%
\special{pa 1710 1770}%
\special{fp}%
\special{pa 2450 1090}%
\special{pa 1750 1790}%
\special{fp}%
\special{pa 2450 1150}%
\special{pa 1780 1820}%
\special{fp}%
\special{pa 2450 1210}%
\special{pa 1820 1840}%
\special{fp}%
\special{pa 2450 1270}%
\special{pa 1850 1870}%
\special{fp}%
\special{pa 2450 1330}%
\special{pa 1890 1890}%
\special{fp}%
\special{pa 2450 1390}%
\special{pa 1930 1910}%
\special{fp}%
\special{pa 2450 1450}%
\special{pa 1960 1940}%
\special{fp}%
\special{pa 2450 1510}%
\special{pa 2000 1960}%
\special{fp}%
\special{pa 2450 1570}%
\special{pa 2040 1980}%
\special{fp}%
\special{pa 2450 1630}%
\special{pa 2070 2010}%
\special{fp}%
\special{pa 2450 1690}%
\special{pa 2130 2010}%
\special{fp}%
\special{pa 2450 1750}%
\special{pa 2190 2010}%
\special{fp}%
\special{pa 2450 1810}%
\special{pa 2250 2010}%
\special{fp}%
\special{pa 2450 1870}%
\special{pa 2310 2010}%
\special{fp}%
\special{pa 2450 1930}%
\special{pa 2370 2010}%
\special{fp}%
\special{pa 2450 850}%
\special{pa 1610 1690}%
\special{fp}%
\special{pa 2450 790}%
\special{pa 1580 1660}%
\special{fp}%
\special{pa 2450 730}%
\special{pa 1550 1630}%
\special{fp}%
\special{pa 2450 670}%
\special{pa 1510 1610}%
\special{fp}%
\special{pa 2450 610}%
\special{pa 1480 1580}%
\special{fp}%
\special{pa 2450 550}%
\special{pa 1450 1550}%
\special{fp}%
\special{pa 2450 490}%
\special{pa 1410 1530}%
\special{fp}%
\special{pa 2450 430}%
\special{pa 1380 1500}%
\special{fp}%
\special{pa 2450 370}%
\special{pa 1350 1470}%
\special{fp}%
\special{pa 2450 310}%
\special{pa 1320 1440}%
\special{fp}%
\special{pa 2450 250}%
\special{pa 1290 1410}%
\special{fp}%
\special{pa 2450 190}%
\special{pa 1260 1380}%
\special{fp}%
}}%
% LINE 2 0 3 1 Black White
% 60 2400 180 1220 1360 2340 180 1190 1330 2280 180 1160 1300 2220 180 1130 1270 2160 180 1100 1240 2100 180 1070 1210 2040 180 1040 1180 1980 180 1020 1140 1920 180 990 1110 1860 180 960 1080 1800 180 930 1050 1740 180 900 1020 1680 180 870 990 1620 180 850 950 1560 180 820 920 1500 180 790 890 1440 180 760 860 1380 180 740 820 1320 180 710 790 1260 180 690 750 1200 180 660 720 1140 180 630 690 1080 180 610 650 1020 180 580 620 960 180 560 580 900 180 530 550 840 180 510 510 780 180 490 470 720 180 460 440 660 180 440 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 180}%
\special{pa 1220 1360}%
\special{fp}%
\special{pa 2340 180}%
\special{pa 1190 1330}%
\special{fp}%
\special{pa 2280 180}%
\special{pa 1160 1300}%
\special{fp}%
\special{pa 2220 180}%
\special{pa 1130 1270}%
\special{fp}%
\special{pa 2160 180}%
\special{pa 1100 1240}%
\special{fp}%
\special{pa 2100 180}%
\special{pa 1070 1210}%
\special{fp}%
\special{pa 2040 180}%
\special{pa 1040 1180}%
\special{fp}%
\special{pa 1980 180}%
\special{pa 1020 1140}%
\special{fp}%
\special{pa 1920 180}%
\special{pa 990 1110}%
\special{fp}%
\special{pa 1860 180}%
\special{pa 960 1080}%
\special{fp}%
\special{pa 1800 180}%
\special{pa 930 1050}%
\special{fp}%
\special{pa 1740 180}%
\special{pa 900 1020}%
\special{fp}%
\special{pa 1680 180}%
\special{pa 870 990}%
\special{fp}%
\special{pa 1620 180}%
\special{pa 850 950}%
\special{fp}%
\special{pa 1560 180}%
\special{pa 820 920}%
\special{fp}%
\special{pa 1500 180}%
\special{pa 790 890}%
\special{fp}%
\special{pa 1440 180}%
\special{pa 760 860}%
\special{fp}%
\special{pa 1380 180}%
\special{pa 740 820}%
\special{fp}%
\special{pa 1320 180}%
\special{pa 710 790}%
\special{fp}%
\special{pa 1260 180}%
\special{pa 690 750}%
\special{fp}%
\special{pa 1200 180}%
\special{pa 660 720}%
\special{fp}%
\special{pa 1140 180}%
\special{pa 630 690}%
\special{fp}%
\special{pa 1080 180}%
\special{pa 610 650}%
\special{fp}%
\special{pa 1020 180}%
\special{pa 580 620}%
\special{fp}%
\special{pa 960 180}%
\special{pa 560 580}%
\special{fp}%
\special{pa 900 180}%
\special{pa 530 550}%
\special{fp}%
\special{pa 840 180}%
\special{pa 510 510}%
\special{fp}%
\special{pa 780 180}%
\special{pa 490 470}%
\special{fp}%
\special{pa 720 180}%
\special{pa 460 440}%
\special{fp}%
\special{pa 660 180}%
\special{pa 440 400}%
\special{fp}%
}}%
% LINE 2 0 3 2 Black White
% 6 600 180 410 370 540 180 400 320 480 180 400 260
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 180}%
\special{pa 410 370}%
\special{fp}%
\special{pa 540 180}%
\special{pa 400 320}%
\special{fp}%
\special{pa 480 180}%
\special{pa 400 260}%
\special{fp}%
}}%
\end{picture}%


==> example3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 23.2000, 19.0000)(  1.7000,-20.4000)
% VECTOR 2 0 3 0 Black White
% 2 400 2010 2490 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 2490 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 2490 2010}%
\special{pa 2424 1990}%
\special{pa 2438 2010}%
\special{pa 2424 2030}%
\special{pa 2490 2010}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 400 2010 400 140
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 2010}%
\special{pa 400 140}%
\special{fp}%
\special{sh 1}%
\special{pa 400 140}%
\special{pa 380 208}%
\special{pa 400 194}%
\special{pa 420 208}%
\special{pa 400 140}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 610 2190 2010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 610}%
\special{pa 2190 2010}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 60 2420 700 1590 1530 2420 760 1620 1560 2420 820 1650 1590 2420 880 1690 1610 2420 940 1720 1640 2420 1000 1750 1670 2420 1060 1790 1690 2420 1120 1820 1720 2420 1180 1860 1740 2420 1240 1890 1770 2420 1300 1920 1800 2420 1360 1960 1820 2420 1420 1990 1850 2420 1480 2020 1880 2420 1540 2060 1900 2420 1600 2090 1930 2420 1660 2120 1960 2420 1720 2160 1980 2420 1780 2190 2010 2420 1840 2250 2010 2420 1900 2310 2010 2420 1960 2370 2010 2420 640 1550 1510 2420 580 1520 1480 2420 520 1490 1450 2420 460 1450 1430 2420 400 1420 1400 2420 340 1380 1380 2420 280 1350 1350 2420 220 1320 1320
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2420 700}%
\special{pa 1590 1530}%
\special{fp}%
\special{pa 2420 760}%
\special{pa 1620 1560}%
\special{fp}%
\special{pa 2420 820}%
\special{pa 1650 1590}%
\special{fp}%
\special{pa 2420 880}%
\special{pa 1690 1610}%
\special{fp}%
\special{pa 2420 940}%
\special{pa 1720 1640}%
\special{fp}%
\special{pa 2420 1000}%
\special{pa 1750 1670}%
\special{fp}%
\special{pa 2420 1060}%
\special{pa 1790 1690}%
\special{fp}%
\special{pa 2420 1120}%
\special{pa 1820 1720}%
\special{fp}%
\special{pa 2420 1180}%
\special{pa 1860 1740}%
\special{fp}%
\special{pa 2420 1240}%
\special{pa 1890 1770}%
\special{fp}%
\special{pa 2420 1300}%
\special{pa 1920 1800}%
\special{fp}%
\special{pa 2420 1360}%
\special{pa 1960 1820}%
\special{fp}%
\special{pa 2420 1420}%
\special{pa 1990 1850}%
\special{fp}%
\special{pa 2420 1480}%
\special{pa 2020 1880}%
\special{fp}%
\special{pa 2420 1540}%
\special{pa 2060 1900}%
\special{fp}%
\special{pa 2420 1600}%
\special{pa 2090 1930}%
\special{fp}%
\special{pa 2420 1660}%
\special{pa 2120 1960}%
\special{fp}%
\special{pa 2420 1720}%
\special{pa 2160 1980}%
\special{fp}%
\special{pa 2420 1780}%
\special{pa 2190 2010}%
\special{fp}%
\special{pa 2420 1840}%
\special{pa 2250 2010}%
\special{fp}%
\special{pa 2420 1900}%
\special{pa 2310 2010}%
\special{fp}%
\special{pa 2420 1960}%
\special{pa 2370 2010}%
\special{fp}%
\special{pa 2420 640}%
\special{pa 1550 1510}%
\special{fp}%
\special{pa 2420 580}%
\special{pa 1520 1480}%
\special{fp}%
\special{pa 2420 520}%
\special{pa 1490 1450}%
\special{fp}%
\special{pa 2420 460}%
\special{pa 1450 1430}%
\special{fp}%
\special{pa 2420 400}%
\special{pa 1420 1400}%
\special{fp}%
\special{pa 2420 340}%
\special{pa 1380 1380}%
\special{fp}%
\special{pa 2420 280}%
\special{pa 1350 1350}%
\special{fp}%
\special{pa 2420 220}%
\special{pa 1320 1320}%
\special{fp}%
}}%
% LINE 2 0 3 1 Black White
% 60 2390 190 1280 1300 2330 190 1250 1270 2270 190 1220 1240 2210 190 1180 1220 2150 190 1150 1190 2090 190 1110 1170 2030 190 1080 1140 1970 190 1050 1110 1910 190 1010 1090 1850 190 980 1060 1790 190 950 1030 1730 190 910 1010 1670 190 880 980 1610 190 850 950 1550 190 810 930 1490 190 780 900 1430 190 740 880 1370 190 710 850 1310 190 680 820 1250 190 640 800 1190 190 610 770 1130 190 580 740 1070 190 540 720 1010 190 510 690 950 190 480 660 890 190 440 640 830 190 410 610 770 190 400 560 710 190 400 500 650 190 400 440
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2390 190}%
\special{pa 1280 1300}%
\special{fp}%
\special{pa 2330 190}%
\special{pa 1250 1270}%
\special{fp}%
\special{pa 2270 190}%
\special{pa 1220 1240}%
\special{fp}%
\special{pa 2210 190}%
\special{pa 1180 1220}%
\special{fp}%
\special{pa 2150 190}%
\special{pa 1150 1190}%
\special{fp}%
\special{pa 2090 190}%
\special{pa 1110 1170}%
\special{fp}%
\special{pa 2030 190}%
\special{pa 1080 1140}%
\special{fp}%
\special{pa 1970 190}%
\special{pa 1050 1110}%
\special{fp}%
\special{pa 1910 190}%
\special{pa 1010 1090}%
\special{fp}%
\special{pa 1850 190}%
\special{pa 980 1060}%
\special{fp}%
\special{pa 1790 190}%
\special{pa 950 1030}%
\special{fp}%
\special{pa 1730 190}%
\special{pa 910 1010}%
\special{fp}%
\special{pa 1670 190}%
\special{pa 880 980}%
\special{fp}%
\special{pa 1610 190}%
\special{pa 850 950}%
\special{fp}%
\special{pa 1550 190}%
\special{pa 810 930}%
\special{fp}%
\special{pa 1490 190}%
\special{pa 780 900}%
\special{fp}%
\special{pa 1430 190}%
\special{pa 740 880}%
\special{fp}%
\special{pa 1370 190}%
\special{pa 710 850}%
\special{fp}%
\special{pa 1310 190}%
\special{pa 680 820}%
\special{fp}%
\special{pa 1250 190}%
\special{pa 640 800}%
\special{fp}%
\special{pa 1190 190}%
\special{pa 610 770}%
\special{fp}%
\special{pa 1130 190}%
\special{pa 580 740}%
\special{fp}%
\special{pa 1070 190}%
\special{pa 540 720}%
\special{fp}%
\special{pa 1010 190}%
\special{pa 510 690}%
\special{fp}%
\special{pa 950 190}%
\special{pa 480 660}%
\special{fp}%
\special{pa 890 190}%
\special{pa 440 640}%
\special{fp}%
\special{pa 830 190}%
\special{pa 410 610}%
\special{fp}%
\special{pa 770 190}%
\special{pa 400 560}%
\special{fp}%
\special{pa 710 190}%
\special{pa 400 500}%
\special{fp}%
\special{pa 650 190}%
\special{pa 400 440}%
\special{fp}%
}}%
% LINE 2 0 3 2 Black White
% 6 590 190 400 380 530 190 400 320 470 190 400 260
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 590 190}%
\special{pa 400 380}%
\special{fp}%
\special{pa 530 190}%
\special{pa 400 320}%
\special{fp}%
\special{pa 470 190}%
\special{pa 400 260}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 170 560 170 660 2 0 0 0
% $\alpha$
\put(1.7000,-6.6000){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White
% 4 2130 2070 2130 2170 2 0 0 0
% $1$
\put(21.3000,-21.7000){\makebox(0,0)[lb]{$1$}}%
\end{picture}%


==> sigma.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 10.1200,  9.0800)(  0.1600,-11.1800)
% VECTOR 2 0 3 0 Black White
% 4 590 802 590 392 590 812 1000 812
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 590 802}%
\special{pa 590 392}%
\special{fp}%
\special{sh 1}%
\special{pa 590 392}%
\special{pa 570 460}%
\special{pa 590 446}%
\special{pa 610 460}%
\special{pa 590 392}%
\special{fp}%
\special{pa 590 812}%
\special{pa 1000 812}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 812}%
\special{pa 934 792}%
\special{pa 948 812}%
\special{pa 934 832}%
\special{pa 1000 812}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1028 774 1028 874 2 0 0 0
% $e_1$
\put(10.2800,-8.7400){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0 Black White
% 4 410 280 410 380 2 0 0 0
% $e_2$
\put(4.1000,-3.8000){\makebox(0,0)[lb]{$e_2$}}%
% VECTOR 2 0 3 0 Black White
% 2 590 808 244 1110
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 590 808}%
\special{pa 244 1110}%
\special{fp}%
\special{sh 1}%
\special{pa 244 1110}%
\special{pa 308 1082}%
\special{pa 284 1076}%
\special{pa 282 1052}%
\special{pa 244 1110}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 16 1250 16 1270 2 0 0 0
% $-(e_1+e_2)$
\put(0.1600,-12.7000){\makebox(0,0)[lb]{$-(e_1+e_2)$}}%
% STR 2 0 3 0 Black White
% 4 750 626 750 646 2 0 0 0
% $\sigma_1$
\put(7.5000,-6.4600){\makebox(0,0)[lb]{$\sigma_1$}}%
% STR 2 0 3 0 Black White
% 4 572 190 572 210 2 0 0 0
% 
\put(5.7200,-2.1000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White
% 4 112 776 112 796 2 0 0 0
% $\sigma_2$
\put(1.1200,-7.9600){\makebox(0,0)[lb]{$\sigma_2$}}%
% STR 2 0 3 0 Black White
% 4 594 1046 594 1066 2 0 0 0
% $\sigma_3$
\put(5.9400,-10.6600){\makebox(0,0)[lb]{$\sigma_3$}}%
\end{picture}%

